Approximation in the Zygmund Class

We study the distance in the Zygmund class $\Lambda_{\ast}$ to the subspace $\operatorname{I}(\operatorname{BMO})$ of functions with distributional derivative with bounded mean oscillation. In particular, we describe the closure of $\operatorname{I}(\operatorname{BMO})$ in the Zygmund seminorm. We also generalise this result to Zygmund measures on $\mathbb{R}^d.$ Finally, we apply the techniques developed in the article to characterise the closure of the subspace of functions in $\Lambda_{\ast}$ that are also in the classical Sobolev space $W^{1,p},$ for $1 < p < \infty.$

==> R_decomposition.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{R_decomposition.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1416,2136)(418,-1714)
\put(1081,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_+$}%
}}}}
\put(1081,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Q$}%
}}}}
\put(1081,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l_-$}%
}}}}
\end{picture}%


==> cubes_distribution_parallelepiped.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cubes_distribution_parallelepiped.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1776,1776)(418,-1354)
\end{picture}%

